Impact of Encoding and Segmentation Strategies on End-to-End Simultaneous Speech Translation

Boosted by the simultaneous translation shared task at IWSLT 2020, promising end-to-end online speech translation approaches were recently proposed. They consist in incrementally encoding a speech input (in a source language) and decoding the corresponding text (in a target language) with the best possible trade-off between latency and translation quality. This paper investigates two key aspects of end-to-end simultaneous speech translation: (a) how to encode efficiently the continuous speech flow, and (b) how to segment the speech flow in order to alternate optimally between reading (R: encoding input) and writing (W: decoding output) operations. We extend our previously proposed end-to-end online decoding strategy and show that while replacing BLSTM by ULSTM encoding degrades performance in offline mode, it actually improves both efficiency and performance in online mode. We also measure the impact of different methods to segment the speech signal (using fixed interval boundaries, oracle word boundaries or randomly set boundaries) and show that our best end-to-end online decoding strategy is surprisingly the one that alternates R/W operations on fixed size blocks on our English-German speech translation setup.

==> Figures/compare_DL_ulstm_tst-HE.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=5.4cm, width=7.5cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={-1000, 0,1000,...,6000},
    minor x tick num=1, 
    ytick={2,4,6,8,...,30},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=-1000,xmax=6000,
    ymin=0, ymax=22,
    xlabel=Average Lagging (AL) in ms,
    ylabel=BLEU,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {-1000 ,0, 1000, 2000, 3000, 4000, 5000, 6000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 0) (\x, 26)};


\addplot [mark=none, black, dashed] coordinates {(-1000, 17.98) (6000, 17.98)};
\addlegendentry{offline full}
\addplot [mark=none, blue, dashed] coordinates {(-1000, 20.72) (6000, 20.72)};
\addlegendentry{offline 100 easiest}
\addplot [mark=none, orange, dashed] coordinates {(-1000, 14.98) (6000, 14.98)};
\addlegendentry{offline 100 hardest}

\addplot[black]
table [y=BLEU,x=AL]{results/tsthe_full_maha_ulstm_sbs_half_wait_adaptive_AL.dat};
\addlegendentry{$Full$}

\addplot[orange]
table [y=BLEU,x=AL]{results/tsthe_100hardest_maha_wait_adaptive_AL.dat};
\addlegendentry{$100hardest$}

%\addplot[red]
%table [y=BLEU,x=AL]{results/tsthe_20hardest_maha_wait_adaptive_AL.dat};
%\addlegendentry{$20hardest$}

\addplot[blue]
table [y=BLEU,x=AL]{results/tsthe_100easiest_maha_wait_adaptive_AL.dat};
\addlegendentry{$100easiest$}

%\addplot[green]
%table [y=BLEU,x=AL]{results/tsthe_20easiest_maha_wait_adaptive_AL.dat};
%\addlegendentry{$20easiest$}

\end{axis}
\node[anchor=south east, scale=.7] at (rel axis cs: 1.01,-0.02) {\pgfplotslegendfromname{s2t}};
%\node[anchor=north west, scale=0.8] at (rel axis cs: 0.15,1.5) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}



==> Figures/compare_blstm_ulstm_tst-COMMON.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=5.4cm, width=7.5cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={0,1000,...,4500},
    minor x tick num=1, 
    ytick={2,4,6,...,30},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=0,xmax=4500,
    ymin=0, ymax=22,
    xlabel=Average Lagging (AL) in ms,
    ylabel=BLEU,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {1000, 2000, 3000, 4000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 0) (\x, 26)};


\addplot [mark=none, black, dashed] coordinates {(-500, 21.38) (5000, 21.38)};
\addlegendentry{offline BLSTM}
\addplot [mark=none, blue, dashed] coordinates {(-500, 18.21) (5000, 18.21)};
\addlegendentry{offline ULSTM}


\addplot[black]
table [y=BLEU,x=AL]{results/tstcommon_full_maha_wait_adaptive_AL.dat};
\addlegendentry{$BLSTM$}

\addplot[blue]
table [y=BLEU,x=AL]{results/tstcommon_full_maha_ulstm_wait_adaptive_AL.dat};
\addlegendentry{ULSTM\_Reencode}

%\addplot[orange]
%table [y=BLEU,x=AL]{results/tstcommon_full_maha_ulstm_sbs_wait_adaptive_AL.dat};
%\addlegendentry{$ULSTM\_Overlap$}

\addplot[red]
table [y=BLEU,x=AL]{results/tstcommon_full_maha_ulstm_sbs_half_wait_adaptive_AL.dat};
\addlegendentry{$ULSTM\_Overlap$}


\end{axis}
\node[anchor=south east, scale=.76] at (rel axis cs: 0.9,-0.02) {\pgfplotslegendfromname{s2t}};
%\node[anchor=north west, scale=0.8] at (rel axis cs: 0.15,1.5) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}



==> Figures/compare_blstm_ulstm_tst-COMMON_ter.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=6.cm, width=8.cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={-500,1000,...,4000},
    minor x tick num=1, 
    ytick={0.6,0.8,1.0,1.2},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=-500,xmax=4500,
    ymin=0.5, ymax=1.2,
    xlabel=Average Lagging (AL) in ms,
    ylabel=TER,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {0, 1000, 2000, 3000, 4000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 0) (\x, 26)};


%\addplot [mark=none, black, dashed] coordinates {(2500, 20.54) (5000, 20.54)};
%\addlegendentry{offline char}


\addplot[black]
table [y=TER,x=AL]{results/tstcommon_full_icassp_ter.dat};
\addlegendentry{$BLSTM$}

\addplot[blue]
table [y=TER,x=AL]{results/tstcommon_full_ulstm_reencode_ter.dat};
\addlegendentry{$ULSTM\_Reencode$}


\addplot[red]
table [y=TER,x=AL]{results/tstcommon_full_ulstm_overlap_half_ter.dat};
\addlegendentry{$ULSTM\_Overlap$}

\end{axis}

\node[anchor=south east, scale=.8] at (rel axis cs: 0.96,-0.0) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}



==> Figures/compare_blstm_ulstm_tst-HE.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=5.4cm, width=7.5cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={0,1000,...,4500},
    minor x tick num=1, 
    ytick={2,4,6,8,...,30},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=0,xmax=4500,
    ymin=0, ymax=22,
    xlabel=Average Lagging (AL) in ms,
    ylabel=BLEU,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {1000, 2000, 3000, 4000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 0) (\x, 26)};


\addplot [mark=none, black, dashed] coordinates {(-500, 20.54) (5000, 20.54)};
\addlegendentry{offline BLSTM}
\addplot [mark=none, blue, dashed] coordinates {(-500, 17.98) (5000, 17.98)};
\addlegendentry{offline ULSTM}


\addplot[black]
table [y=BLEU,x=AL]{results/tsthe_full_maha_wait_adaptive_AL.dat};
\addlegendentry{$BLSTM$}

\addplot[blue]
table [y=BLEU,x=AL]{results/tsthe_full_maha_ulstm_wait_adaptive_AL.dat};
\addlegendentry{$ULSTM\_Reencode$}

%\addplot[orange]
%table [y=BLEU,x=AL]{results/tsthe_full_maha_ulstm_sbs_wait_adaptive_AL.dat};
%\addlegendentry{$ULSTM\_Overlap$}

%\addplot[green]
%table [y=BLEU,x=AL]{results/tsthe_full_maha_ulstm_finetuned_sbs_half_wait_adaptive_AL.dat};
%\addlegendentry{$ULSTM\_OverlapFT$}

\addplot[red]
table [y=BLEU,x=AL]{results/tsthe_full_maha_ulstm_sbs_half_wait_adaptive_AL.dat};
\addlegendentry{$ULSTM\_Overlap$}




\end{axis}
\node[anchor=south east, scale=.76] at (rel axis cs: 0.9,-0.02) {\pgfplotslegendfromname{s2t}};
%\node[anchor=north west, scale=0.8] at (rel axis cs: 0.15,1.5) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}



==> Figures/compare_blstm_ulstm_tst-HE_ter.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=6.cm, width=8.cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={-500,1000,...,4000},
    minor x tick num=1, 
    ytick={0.6,0.8,1.0,1.2},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=-500,xmax=4500,
    ymin=0.5, ymax=1.2,
    xlabel=Average Lagging (AL) in ms,
    ylabel=TER,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {0, 1000, 2000, 3000, 4000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 0) (\x, 26)};


%\addplot [mark=none, black, dashed] coordinates {(2500, 20.54) (5000, 20.54)};
%\addlegendentry{offline char}


\addplot[black]
table [y=TER,x=AL]{results/tsthe_full_icassp_ter.dat};
\addlegendentry{$BLSTM$}

\addplot[blue]
table [y=TER,x=AL]{results/tsthe_full_ulstm_reencode_ter.dat};
\addlegendentry{$ULSTM\_Reencode$}


\addplot[red]
table [y=TER,x=AL]{results/tsthe_full_ulstm_overlap_half_ter.dat};
\addlegendentry{$ULSTM\_Overlap$}

\end{axis}

\node[anchor=south east, scale=.8] at (rel axis cs: 0.96,-0.0) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}



==> Figures/compare_different_strategies.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=6.cm, width=8.cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={0,1000,...,4000},
    minor x tick num=1, 
    ytick={6,8,...,30},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=0,xmax=5000,
    ymin=0, ymax=22,
    xlabel=Average Lagging (AL) in ms,
    ylabel=BLEU,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {1000, 2000, 3000, 4000, 5000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 0) (\x, 26)};


\addplot [mark=none, black, dashed] coordinates {(0, 20.54) (5000, 20.54)};
\addlegendentry{offline BLSTM}
\addplot [mark=none, green, dashed] coordinates {(0, 17.98) (5000, 17.98)};
\addlegendentry{offline ULSTM}



%\addplot[black]
%table [y=BLEU,x=AL]{results/tsthe_full_icassp.dat};
%\addlegendentry{$icassp21$}
%\addplot[blue]
%table [y=BLEU,x=AL]{results/tsthe_full_predefchunk_randframe.dat};
%\addlegendentry{$predef\_all\_rand$}
%\addplot[green]
%table [y=BLEU,x=AL]{results/tsthe_full_predefchunk_randframe_exceptfirst.dat};
%\addlegendentry{$predef\_all\_rand\_except1$}
%\addplot[red]
%table [y=BLEU,x=AL]{results/tsthe_full_predef.dat};
%\addlegendentry{$predef$}
%\addplot[orange]
%table [y=BLEU,x=AL]{results/tsthe_full_all_rand.dat};
%\addlegendentry{$all\_rand$}


\addplot[black]
table [y=BLEU,x=AL]{results/tsthe_full_maha_wait_adaptive_AL.dat};
\addlegendentry{$blstm\_icassp21$}
\addplot[blue]
table [y=BLEU,x=AL]{results/tsthe_full_all_rand_maha_wait_adaptive_AL.dat};
\addlegendentry{$blstm\_all\_rand$}
\addplot[red]
table [y=BLEU,x=AL]{results/tsthe_full_all_rand_maha_wait_ulstm_adaptive_AL.dat};
\addlegendentry{$ulstm\_all\_rand$}
\addplot[green]
table [y=BLEU,x=AL]{results/tsthe_full_maha_ulstm_wait_adaptive_AL.dat};
\addlegendentry{$ulstm$}


\end{axis}
\node[anchor=south east, scale=.8] at (rel axis cs: 1.0,-0.0) {\pgfplotslegendfromname{s2t}};
%\node[anchor=north west, scale=0.8] at (rel axis cs: 0.15,1.5) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}



==> Figures/compare_icassp_maha.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=6.cm, width=8.cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={-1000,0,1000,...,4000},
    minor x tick num=1, 
    ytick={6,8,...,30},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=-1500,xmax=4500,
    ymin=0, ymax=22,
    xlabel=Average Lagging (AL) in ms,
    ylabel=BLEU,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {-1000, 0, 1000, 2000, 3000, 4000, 5000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 0) (\x, 26)};


\addplot [mark=none, black, dashed] coordinates {(-1500, 20.54) (5000, 20.54)};
\addlegendentry{offline char}




\addplot[blue]
table [y=BLEU,x=AL]{results/tsthe_full_icassp.dat};
\addlegendentry{$ICASSP21$}
\addplot[orange]
table [y=BLEU,x=AL]{results/tsthe_full_icassp_adaptive.dat};
\addlegendentry{$ICASSP21AdaptiveAL$}
\addplot[red]
table [y=BLEU,x=AL]{results/tsthe_full_maha.dat};
\addlegendentry{$BLSTMMaha$}
%\addplot[black]
%table [y=BLEU,x=AL]{results/tsthe_full_maha_adaptive.dat};
%\addlegendentry{$BLSTMMahaAdaptive$}
\addplot[green]
table [y=BLEU,x=AL]{results/tsthe_full_maha_wait.dat};
\addlegendentry{$BLSTMMahaWait$}
\addplot[purple]
table [y=BLEU,x=AL]{results/tsthe_full_maha_wait_adaptive_AL.dat};
\addlegendentry{$BLSTMMahaWaitAdaptiveAL$}
%\addplot[blue]
%table [y=BLEU,x=AL]{results/tsthe_full_maha_ulstm.dat};
%\addlegendentry{$USLTMMaha$}
%\addplot[orange]
%table [y=BLEU,x=AL]{results/tsthe_full_maha_ulstm_wait.dat};
%\addlegendentry{$ULSTMMahaWait$}
\end{axis}
\node[anchor=north west, scale=.8] at (rel axis cs: 0.0,1.2) {\pgfplotslegendfromname{s2t}};

%\node[anchor=north west, scale=0.8] at (rel axis cs: 0.15,1.5) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}



==> Figures/compare_segmentation_blstm_tst-HE.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=6.cm, width=8.cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={0,1000,...,5000},
    minor x tick num=1, 
    ytick={2,4,6,8,...,22},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=0,xmax=5500,
    ymin=0, ymax=22,
    xlabel=Average Lagging (AL) in ms,
    ylabel=BLEU,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {1000, 2000, 3000, 4000, 5000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 0) (\x, 26)};

\addplot [mark=none, black, dashed] coordinates {(-500, 20.54) (5500, 20.54)};
\addlegendentry{offline BLSTM}


\addplot[blue]
table [y=BLEU,x=AL]{results/tsthe_full_maha_wait_adaptive_AL.dat};
\addlegendentry{$BLSM\_EqualSize$}


\addplot[purple]
table [y=BLEU,x=AL]{results/tsthe_full_all_rand_maha_wait_adaptive_AL.dat};
\addlegendentry{$BLSTM\_Rand$}

\addplot[orange]
table [y=BLEU,x=AL]{results/tsthe_full_predef_maha_wait_adaptive_AL.dat};
\addlegendentry{$BLSTM\_Preseg$}

\end{axis}
\node[anchor=south east, scale=.8] at (rel axis cs: 1.0,-0.0) {\pgfplotslegendfromname{s2t}};
%\node[anchor=north west, scale=0.8] at (rel axis cs: 0.15,1.5) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}



==> Figures/compare_segmentation_blstm_tst-HE_ter.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=6.cm, width=8.cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={-500,1000,...,4000},
    minor x tick num=1, 
    ytick={0.6,0.8,1.0,1.2},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=-500,xmax=4500,
    ymin=0.5, ymax=1.2,
    xlabel=Average Lagging (AL) in ms,
    ylabel=TER,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {0, 1000, 2000, 3000, 4000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 0) (\x, 26)};


%\addplot [mark=none, black, dashed] coordinates {(2500, 20.54) (5000, 20.54)};
%\addlegendentry{offline char}


\addplot[blue]
table [y=TER,x=AL]{results/tsthe_full_icassp_ter.dat};
\addlegendentry{$BLSTM\_EqualSize$}

\addplot[red]
table [y=TER,x=AL]{results/tsthe_full_all_rand_ter.dat};
\addlegendentry{$BLSTM\_Rand$}

\addplot[orange]
table [y=TER,x=AL]{results/tsthe_full_pref_ter.dat};
\addlegendentry{$BLSTM\_Preseg$}

\end{axis}

\node[anchor=south east, scale=.8] at (rel axis cs: 0.96,-0.0) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}



==> Figures/compare_segmentation_ulstm_overlap_half_tst-HE.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=5.4cm, width=7.5cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={0,1000,...,5000},
    minor x tick num=1, 
    ytick={2,4,6,8,...,20},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=-500,xmax=5500,
    ymin=0, ymax=20,
    xlabel=Average Lagging (AL) in ms,
    ylabel=BLEU,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {0,1000, 2000, 3000, 4000, 5000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 0) (\x, 26)};


\addplot [mark=none, black, dashed] coordinates {(-1000, 17.98) (5500, 17.98)};
\addlegendentry{offline ULSTM}


\addplot[blue]
table [y=BLEU,x=AL]{results/tsthe_full_maha_ulstm_sbs_half_wait_adaptive_AL.dat};
\addlegendentry{$Fixed\_invervals$}
%\addlegendentry{$ULSTM\_Overlap\_EqualSize$}

\addplot[purple]
table [y=BLEU,x=AL]{results/tsthe_full_all_rand_maha_wait_ulstm_sbs_half_adaptive_AL};
\addlegendentry{$Random\_boundaries$}
%\addlegendentry{$ULSTM\_Overlap\_Rand$}

\addplot[orange]
table [y=BLEU,x=AL]{results/tsthe_full_predef_ulstm_sbs_half_maha_wait_adaptive_AL.dat};
\addlegendentry{$Oracle\_word\_boundaries$}
%\addlegendentry{$ULSTM\_Overlap\_Preseg$}


\end{axis}
\node[anchor=south east, scale=.77] at (rel axis cs: 0.93,-0.02) {\pgfplotslegendfromname{s2t}};
%\node[anchor=north west, scale=0.8] at (rel axis cs: 0.15,1.5) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}



==> Figures/compare_segmentation_ulstm_overlap_half_tst-HE_ter.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=6.cm, width=8.cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={-500,1000,...,4000},
    minor x tick num=1, 
    ytick={0.6,0.8,1.0,1.2},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=-500,xmax=4500,
    ymin=0.5, ymax=1.2,
    xlabel=Average Lagging (AL) in ms,
    ylabel=TER,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {0, 1000, 2000, 3000, 4000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 0) (\x, 26)};


%\addplot [mark=none, black, dashed] coordinates {(2500, 20.54) (5000, 20.54)};
%\addlegendentry{offline char}


\addplot[blue]
table [y=TER,x=AL]{results/tsthe_full_ulstm_overlap_half_ter.dat};
\addlegendentry{$ULSTM\_Overlap\_EqualSize$}

\addplot[red]
table [y=TER,x=AL]{results/tsthe_full_ulstm_overlap_half_all_rand_ter.dat};
\addlegendentry{$ULSTM\_Overlap\_Rand$}

\addplot[orange]
table [y=TER,x=AL]{results/tsthe_full_ulstm_overlap_half_pref_ter.dat};
\addlegendentry{$ULSTM\_Overlap\_Preseg$}

\end{axis}

\node[anchor=south east, scale=.8] at (rel axis cs: 0.96,-0.0) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}



==> Figures/compare_segmentation_ulstm_reencode_tst-HE.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=6.cm, width=8.cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={0,1000,...,5000},
    minor x tick num=1, 
    ytick={2,4,6,8,...,20},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=0,xmax=5500,
    ymin=0, ymax=20,
    xlabel=Average Lagging (AL) in ms,
    ylabel=BLEU,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {1000, 2000, 3000, 4000, 5000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 0) (\x, 26)};


\addplot [mark=none, black, dashed] coordinates {(0, 17.98) (5500, 17.98)};
\addlegendentry{offline ULSTM}


%\addplot[black]
%table [y=BLEU,x=AL]{results/tsthe_full_maha_wait_adaptive_AL.dat};
%\addlegendentry{$BLSTM$}

\addplot[blue]
table [y=BLEU,x=AL]{results/tsthe_full_maha_ulstm_wait_adaptive_AL.dat};
\addlegendentry{$ULSTM\_Reencode\_EqualSize$}

\addplot[purple]
table [y=BLEU,x=AL]{results/tsthe_full_all_rand_maha_wait_ulstm_adaptive_AL.dat};
\addlegendentry{$ULSTM\_Reecnode\_Rand$}

\addplot[orange]
table [y=BLEU,x=AL]{results/tsthe_full_predef_ulstm_maha_wait_adaptive_AL.dat};
\addlegendentry{$ULSTM\_Reecnode\_Preseg$}

\end{axis}
\node[anchor=south east, scale=.8] at (rel axis cs: 1.1,-0.0) {\pgfplotslegendfromname{s2t}};
%\node[anchor=north west, scale=0.8] at (rel axis cs: 0.15,1.5) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}



==> Figures/compare_segmentation_ulstm_reencode_tst-HE_ter.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=6.cm, width=8.cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={-500,1000,...,5000},
    minor x tick num=1, 
    ytick={0.6,0.8,1.0,1.2},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=-500,xmax=5000,
    ymin=0.5, ymax=1.2,
    xlabel=Average Lagging (AL) in ms,
    ylabel=TER,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {0, 1000, 2000, 3000, 4000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 0) (\x, 26)};


%\addplot [mark=none, black, dashed] coordinates {(2500, 20.54) (5000, 20.54)};
%\addlegendentry{offline char}


\addplot[blue]
table [y=TER,x=AL]{results/tsthe_full_ulstm_reencode_ter.dat};
\addlegendentry{$ULSTM\_Reencode\_EqualSize$}


\addplot[red]
table [y=TER,x=AL]{results/tsthe_full_ulstm_reencode_all_rand_ter.dat};
\addlegendentry{$ULSTM\_Reencode\_Rand$}

\addplot[orange]
table [y=TER,x=AL]{results/tsthe_full_ulstm_reencode_ref_ter.dat};
\addlegendentry{$ULSTM\_Reencode\_Preseg$}

\end{axis}

\node[anchor=south east, scale=.8] at (rel axis cs: 0.96,-0.0) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}



==> Figures/compare_ulstm_icassp_maha.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=6.cm, width=8.cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={-1000,0,1000,...,4000},
    minor x tick num=1, 
    ytick={6,8,...,30},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=-1500,xmax=4500,
    ymin=0, ymax=22,
    xlabel=Average Lagging (AL) in ms,
    ylabel=BLEU,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {-1000, 0, 1000, 2000, 3000, 4000, 5000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 0) (\x, 26)};


\addplot [mark=none, black, dashed] coordinates {(-1500, 20.54) (5000, 20.54)};
\addlegendentry{offline char}




\addplot[red]
table [y=BLEU,x=AL]{results/tsthe_full_ulstm_wait.dat};
\addlegendentry{$ICASSP$}
\addplot[blue]
table [y=BLEU,x=AL]{results/tsthe_full_maha_ulstm.dat};
\addlegendentry{$USLTMMaha$}
\addplot[orange]
table [y=BLEU,x=AL]{results/tsthe_full_maha_ulstm_wait.dat};
\addlegendentry{$ULSTMMahaWait$}

%\addplot[green]
%table [y=BLEU,x=AL]{results/tsthe_full_maha_ulstm_wait_sbs.dat};
%\addlegendentry{$ULSTMMahaWaitSBS$}

\end{axis}
\node[anchor=south east, scale=.8] at (rel axis cs: 1.1,-0.0) {\pgfplotslegendfromname{s2t}};

%\node[anchor=north west, scale=0.8] at (rel axis cs: 0.15,1.5) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}



==> Figures/compare_ulstm_sbs_vs_reencode.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=6.cm, width=8.cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={-1000,0,1000,...,4000},
    minor x tick num=1, 
    ytick={6,8,...,30},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=-1500,xmax=4500,
    ymin=0, ymax=22,
    xlabel=Average Lagging (AL) in ms,
    ylabel=BLEU,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {-1000, 0, 1000, 2000, 3000, 4000, 5000}
    \addplot [mark=none, line width=0.5pt, orange, forget plot] coordinates {(\x, 0) (\x, 26)};


\addplot [mark=none, green, dashed] coordinates {(-1500, 20.54) (5000, 20.54)};
\addlegendentry{offline BLSTM}

\addplot [mark=none, black, dashed] coordinates {(-1500, 17.98) (5000, 17.98)};
\addlegendentry{offline ULSTM}


\addplot[red]
table [y=BLEU,x=AL]{results/tsthe_full_maha_ulstm_sbs_wait_adaptive_AL.dat};
\addlegendentry{$ULSTMOverlap$}
\addplot[blue]
table [y=BLEU,x=AL]{results/tsthe_full_maha_ulstm_wait_adaptive_AL.dat};
\addlegendentry{$ULSTMReencode$}

\addplot[green]
table [y=BLEU,x=AL]{results/tsthe_full_maha_wait_adaptive_AL.dat};
\addlegendentry{$BLSTM$}


\end{axis}
\node[anchor=south east, scale=.8] at (rel axis cs: 1.1,-0.0) {\pgfplotslegendfromname{s2t}};

%\node[anchor=north west, scale=0.8] at (rel axis cs: 0.15,1.5) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}



==> Figures/easiest100_comparsion.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=6.cm, width=8.cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={0,1000,...,4000},
    minor x tick num=1, 
    ytick={1,4,6,8,...,30},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=0,xmax=4000,
    ymin=0, ymax=22,
    xlabel=Average Lagging (AL) in ms,
    ylabel=BLEU,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {1000, 2000, 3000, 4000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 0) (\x, 26)};


%\addplot [mark=none, black, dashed] coordinates {(2500, 20.54) (5000, 20.54)};
%\addlegendentry{offline char}


\addplot[blue]
table [y=BLEU,x=AL]{results/100easiest_tsthe_all_rand.dat};
\addlegendentry{$all\_rand$}
\addplot[red]
table [y=BLEU,x=AL]{results/100easiest_tsthe_icassp21.dat};
\addlegendentry{$icassp$}
\addplot[green]
table [y=BLEU,x=AL]{results/100easiest_tsthe_predef.dat};
\addlegendentry{$predef$}

\end{axis}

\node[anchor=south east, scale=.8] at (rel axis cs: 0.96,-0.0) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}



==> Figures/hardest100_comparsion.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=6.cm, width=8.cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={0,1000,...,5000, 6000, 7000, 8000},
    minor x tick num=1, 
    ytick={1,4,6,8,...,30},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=0,xmax=8000,
    ymin=0, ymax=22,
    xlabel=Average Lagging (AL) in ms,
    ylabel=BLEU,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {1000, 2000, 3000, 4000, 5000, 6000, 7000, 8000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 0) (\x, 26)};


%\addplot [mark=none, black, dashed] coordinates {(2500, 20.54) (5000, 20.54)};
%\addlegendentry{offline char}


\addplot[blue]
table [y=BLEU,x=AL]{results/100hardest_tsthe_all_rand.dat};
\addlegendentry{$all\_rand$}
\addplot[red]
table [y=BLEU,x=AL]{results/100hardest_tsthe_icassp21.dat};
\addlegendentry{$icassp21$}
\addplot[green]
table [y=BLEU,x=AL]{results/100hardest_tsthe_predef.dat};
\addlegendentry{$predef$}

\end{axis}

\node[anchor=south east, scale=.8] at (rel axis cs: 0.96,-0.0) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}


